"Sample Variance" in Small-Scale CMB Anisotropy Experiments

We discuss the effects of finite sky coverage and the uncertainty in extracting information about the power spectrum from experiments on small angular scales. In general the cosmic variance is enhanced by a factor of $4\pi/A$, where $A$ is the solid angle sampled by the experiment. As a rough guide, an experiment with sensitivity peaking at the $\ell$th multipole has to cover $\simgt\ell$ independent patches to have a lower ``sample variance'' than for a whole-sky measurement of the quadrupole. Our approach gives a relatively simple way of attaching an error bar to the theoretical prediction for a particular experiment, and thereby comparing theories with experimental results, without the need for computationally-intensive Maximum Likelihood or Monte Carlo calculations.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% FIGURE (in postscript)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 0 0 574 574
%%DocumentFonts: Helvetica
%%EndComments
32 144 translate
20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
gsave 0 0 translate
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS M 4 setlinewidth
/P { moveto 0 4.05 rlineto stroke } def
CS [] 0 setdash M
255 255 M 2261 255 L
255 255 M 255 306 L
335 255 M 335 280 L
415 255 M 415 280 L
495 255 M 495 280 L
576 255 M 576 280 L
656 255 M 656 306 L
736 255 M 736 280 L
816 255 M 816 280 L
897 255 M 897 280 L
977 255 M 977 280 L
1057 255 M 1057 306 L
1137 255 M 1137 280 L
1218 255 M 1218 280 L
1298 255 M 1298 280 L
1378 255 M 1378 280 L
1458 255 M 1458 306 L
1538 255 M 1538 280 L
1619 255 M 1619 280 L
1699 255 M 1699 280 L
1779 255 M 1779 280 L
1859 255 M 1859 306 L
1940 255 M 1940 280 L
2020 255 M 2020 280 L
2100 255 M 2100 280 L
2180 255 M 2180 280 L
2261 255 M 2261 306 L
231 182 M 252 233 M 245 230 L
240 223 L
238 211 L
238 204 L
240 192 L
245 185 L
252 182 L
257 182 L
264 185 L
269 192 L
272 204 L
272 211 L
269 223 L
264 230 L
257 233 L
252 233 L
248 230 L
245 228 L
243 223 L
240 211 L
240 204 L
243 192 L
245 187 L
248 185 L
252 182 L
257 182 M 262 185 L
264 187 L
267 192 L
269 204 L
269 211 L
267 223 L
264 228 L
262 230 L
257 233 L
632 182 M 646 223 M 651 226 L
658 233 L
658 182 L
656 230 M 656 182 L
646 182 M 668 182 L
1033 182 M 1043 223 M 1045 221 L
1043 218 L
1040 221 L
1040 223 L
1043 228 L
1045 230 L
1052 233 L
1062 233 L
1069 230 L
1072 228 L
1074 223 L
1074 218 L
1072 214 L
1064 209 L
1052 204 L
1047 202 L
1043 197 L
1040 190 L
1040 182 L
1062 233 M 1067 230 L
1069 228 L
1072 223 L
1072 218 L
1069 214 L
1062 209 L
1052 204 L
1040 187 M 1043 190 L
1047 190 L
1059 185 L
1067 185 L
1072 187 L
1074 190 L
1047 190 M 1059 182 L
1069 182 L
1072 185 L
1074 190 L
1074 194 L
1434 182 M 1444 223 M 1446 221 L
1444 218 L
1441 221 L
1441 223 L
1444 228 L
1446 230 L
1453 233 L
1463 233 L
1470 230 L
1473 226 L
1473 218 L
1470 214 L
1463 211 L
1456 211 L
1463 233 M 1468 230 L
1470 226 L
1470 218 L
1468 214 L
1463 211 L
1468 209 L
1473 204 L
1475 199 L
1475 192 L
1473 187 L
1470 185 L
1463 182 L
1453 182 L
1446 185 L
1444 187 L
1441 192 L
1441 194 L
1444 197 L
1446 194 L
1444 192 L
1470 206 M 1473 199 L
1473 192 L
1470 187 L
1468 185 L
1463 182 L
1835 182 M 1864 228 M 1864 182 L
1867 233 M 1867 182 L
1867 233 M 1840 197 L
1879 197 L
1857 182 M 1874 182 L
2236 182 M 2248 233 M 2244 209 L
2248 214 L
2256 216 L
2263 216 L
2270 214 L
2275 209 L
2277 202 L
2277 197 L
2275 190 L
2270 185 L
2263 182 L
2256 182 L
2248 185 L
2246 187 L
2244 192 L
2244 194 L
2246 197 L
2248 194 L
2246 192 L
2263 216 M 2268 214 L
2273 209 L
2275 202 L
2275 197 L
2273 190 L
2268 185 L
2263 182 L
2248 233 M 2273 233 L
2248 230 M 2260 230 L
2273 233 L
255 2261 M 2261 2261 L
255 2261 M 255 2209 L
335 2261 M 335 2235 L
415 2261 M 415 2235 L
495 2261 M 495 2235 L
576 2261 M 576 2235 L
656 2261 M 656 2209 L
736 2261 M 736 2235 L
816 2261 M 816 2235 L
897 2261 M 897 2235 L
977 2261 M 977 2235 L
1057 2261 M 1057 2209 L
1137 2261 M 1137 2235 L
1218 2261 M 1218 2235 L
1298 2261 M 1298 2235 L
1378 2261 M 1378 2235 L
1458 2261 M 1458 2209 L
1538 2261 M 1538 2235 L
1619 2261 M 1619 2235 L
1699 2261 M 1699 2235 L
1779 2261 M 1779 2235 L
1859 2261 M 1859 2209 L
1940 2261 M 1940 2235 L
2020 2261 M 2020 2235 L
2100 2261 M 2100 2235 L
2180 2261 M 2180 2235 L
2261 2261 M 2261 2209 L
255 255 M 255 2261 L
255 255 M 306 255 L
255 353 M 280 353 L
255 450 M 280 450 L
255 548 M 280 548 L
255 646 M 280 646 L
255 744 M 306 744 L
255 842 M 280 842 L
255 940 M 280 940 L
255 1038 M 280 1038 L
255 1135 M 280 1135 L
255 1233 M 306 1233 L
255 1331 M 280 1331 L
255 1429 M 280 1429 L
255 1527 M 280 1527 L
255 1625 M 280 1625 L
255 1722 M 306 1722 L
255 1820 M 280 1820 L
255 1918 M 280 1918 L
255 2016 M 280 2016 L
255 2114 M 280 2114 L
255 2212 M 306 2212 L
185 229 M 206 280 M 199 278 L
194 270 L
192 258 L
192 251 L
194 239 L
199 232 L
206 229 L
211 229 L
218 232 L
223 239 L
226 251 L
226 258 L
223 270 L
218 278 L
211 280 L
206 280 L
202 278 L
199 275 L
197 270 L
194 258 L
194 251 L
197 239 L
199 234 L
202 232 L
206 229 L
211 229 M 216 232 L
218 234 L
221 239 L
223 251 L
223 258 L
221 270 L
218 275 L
216 278 L
211 280 L
113 719 M 134 769 M 127 767 L
122 760 L
120 748 L
120 740 L
122 728 L
127 721 L
134 719 L
139 719 L
146 721 L
151 728 L
153 740 L
153 748 L
151 760 L
146 767 L
139 769 L
134 769 L
129 767 L
127 764 L
125 760 L
122 748 L
122 740 L
125 728 L
127 723 L
129 721 L
134 719 L
139 719 M 144 721 L
146 723 L
149 728 L
151 740 L
151 748 L
149 760 L
146 764 L
144 767 L
139 769 L
173 723 M 170 721 L
173 719 L
175 721 L
173 723 L
197 769 M 192 745 L
197 750 L
204 752 L
CS M
211 752 L
218 750 L
223 745 L
226 738 L
226 733 L
223 726 L
218 721 L
211 719 L
204 719 L
197 721 L
194 723 L
192 728 L
192 731 L
194 733 L
197 731 L
194 728 L
211 752 M 216 750 L
221 745 L
223 738 L
223 733 L
221 726 L
216 721 L
211 719 L
197 769 M 221 769 L
197 767 M 209 767 L
221 769 L
185 1208 M 199 1249 M 204 1251 L
211 1258 L
211 1208 L
209 1256 M 209 1208 L
199 1208 M 221 1208 L
113 1697 M 127 1738 M 132 1740 L
139 1748 L
139 1697 L
137 1745 M 137 1697 L
127 1697 M 149 1697 L
173 1702 M 170 1700 L
173 1697 L
175 1700 L
173 1702 L
197 1748 M 192 1724 L
197 1728 L
204 1731 L
211 1731 L
218 1728 L
223 1724 L
226 1716 L
226 1712 L
223 1704 L
218 1700 L
211 1697 L
204 1697 L
197 1700 L
194 1702 L
192 1707 L
192 1709 L
194 1712 L
197 1709 L
194 1707 L
211 1731 M 216 1728 L
221 1724 L
223 1716 L
223 1712 L
221 1704 L
216 1700 L
211 1697 L
197 1748 M 221 1748 L
197 1745 M 209 1745 L
221 1748 L
185 2186 M 194 2227 M 197 2225 L
194 2222 L
192 2225 L
192 2227 L
194 2232 L
197 2234 L
204 2237 L
214 2237 L
221 2234 L
223 2232 L
226 2227 L
226 2222 L
223 2218 L
216 2213 L
204 2208 L
199 2206 L
194 2201 L
192 2194 L
192 2186 L
214 2237 M 218 2234 L
221 2232 L
223 2227 L
223 2222 L
221 2218 L
214 2213 L
204 2208 L
192 2191 M 194 2194 L
199 2194 L
211 2189 L
218 2189 L
223 2191 L
226 2194 L
199 2194 M 211 2186 L
221 2186 L
223 2189 L
226 2194 L
226 2198 L
2261 255 M 2261 2261 L
2261 255 M 2209 255 L
2261 353 M 2235 353 L
2261 450 M 2235 450 L
2261 548 M 2235 548 L
2261 646 M 2235 646 L
2261 744 M 2209 744 L
2261 842 M 2235 842 L
2261 940 M 2235 940 L
2261 1038 M 2235 1038 L
2261 1135 M 2235 1135 L
2261 1233 M 2209 1233 L
2261 1331 M 2235 1331 L
2261 1429 M 2235 1429 L
2261 1527 M 2235 1527 L
2261 1625 M 2235 1625 L
2261 1722 M 2209 1722 L
2261 1820 M 2235 1820 L
2261 1918 M 2235 1918 L
2261 2016 M 2235 2016 L
2261 2114 M 2235 2114 L
2261 2212 M 2209 2212 L
CS [] 0 setdash M
CS [] 0 setdash M
1156 100 M 1182 151 M 1175 148 L
1170 141 L
1168 136 L
1165 129 L
1163 117 L
1163 108 L
1165 103 L
1170 100 L
1175 100 L
1182 103 L
1187 110 L
1190 115 L
1192 122 L
1194 134 L
1194 144 L
1192 148 L
1187 151 L
1182 151 L
1178 148 L
1173 141 L
1170 136 L
1168 129 L
1165 117 L
1165 108 L
1168 103 L
1170 100 L
1175 100 M 1180 103 L
1185 110 L
1187 115 L
1190 122 L
1192 134 L
1192 144 L
1190 148 L
1187 151 L
1168 127 M 1190 127 L
1215 108 M 1210 106 L
1207 102 L
1206 94 L
1206 90 L
1207 83 L
1210 79 L
1215 77 L
1217 77 L
1222 79 L
1225 83 L
1226 90 L
1226 94 L
1225 102 L
1222 106 L
1217 108 L
1215 108 L
1212 106 L
1210 105 L
1209 102 L
1207 94 L
1207 90 L
1209 83 L
1210 80 L
1212 79 L
1215 77 L
1217 77 M 1220 79 L
1222 80 L
1223 83 L
1225 90 L
1225 94 L
1223 102 L
1222 105 L
1220 106 L
1217 108 L
1279 160 M 1235 83 L
1310 151 M 1303 148 L
1298 141 L
1295 136 L
1293 129 L
1291 117 L
1291 108 L
1293 103 L
1298 100 L
1303 100 L
1310 103 L
1315 110 L
1317 115 L
1320 122 L
1322 134 L
1322 144 L
1320 148 L
1315 151 L
1310 151 L
1305 148 L
1300 141 L
1298 136 L
1295 129 L
1293 117 L
1293 108 L
1295 103 L
1298 100 L
1303 100 M 1307 103 L
1312 110 L
1315 115 L
1317 122 L
1320 134 L
1320 144 L
1317 148 L
1315 151 L
1295 127 M 1317 127 L
1354 103 M 1355 99 L
1355 108 L
1354 103 L
1351 106 L
1346 108 L
1344 108 L
1339 106 L
1336 103 L
1335 100 L
1333 96 L
1333 89 L
1335 84 L
1336 81 L
1339 79 L
1344 77 L
1346 77 L
1351 79 L
1354 81 L
1355 84 L
1344 108 M 1341 106 L
1338 103 L
1336 100 L
1335 96 L
1335 89 L
1336 84 L
1338 81 L
1341 79 L
1344 77 L
CS [] 0 setdash M
CS [] 0 setdash M
81 1104 M 31 1128 M 81 1109 L
31 1128 M 81 1147 L
38 1128 M 81 1145 L
79 1111 M 79 1145 L
81 1109 M 81 1147 L
74 1166 M 104 1156 L
74 1166 M 104 1177 L
78 1166 M 104 1175 L
96 1159 M 96 1172 L
104 1153 M 104 1162 L
104 1171 M 104 1179 L
7 1197 M 10 1194 L
14 1191 L
20 1188 L
27 1187 L
33 1187 L
40 1188 L
46 1191 L
50 1194 L
53 1197 L
10 1194 M 15 1191 L
20 1190 L
27 1188 L
33 1188 L
40 1190 L
44 1191 L
50 1194 L
18 1207 M 20 1208 L
21 1207 L
20 1205 L
18 1205 L
15 1207 L
14 1208 L
13 1213 L
13 1218 L
14 1223 L
15 1224 L
18 1226 L
21 1226 L
CS M
24 1224 L
27 1220 L
30 1213 L
31 1210 L
34 1207 L
39 1205 L
43 1205 L
13 1218 M 14 1221 L
15 1223 L
18 1224 L
21 1224 L
24 1223 L
27 1218 L
30 1213 L
40 1205 M 39 1207 L
39 1210 L
41 1217 L
41 1221 L
40 1224 L
39 1226 L
39 1210 M 43 1217 L
43 1223 L
41 1224 L
39 1226 L
36 1226 L
7 1234 M 10 1237 L
14 1240 L
20 1243 L
27 1244 L
33 1244 L
40 1243 L
46 1240 L
50 1237 L
53 1234 L
10 1237 M 15 1240 L
20 1242 L
27 1243 L
33 1243 L
40 1242 L
44 1240 L
50 1237 L
21 1298 M 98 1255 L
38 1344 M 45 1347 L
31 1347 L
38 1344 L
33 1339 L
31 1332 L
31 1327 L
33 1320 L
38 1315 L
43 1313 L
50 1310 L
62 1310 L
69 1313 L
74 1315 L
79 1320 L
81 1327 L
81 1332 L
79 1339 L
74 1344 L
69 1347 L
31 1327 M 33 1322 L
38 1318 L
43 1315 L
50 1313 L
62 1313 L
69 1315 L
74 1318 L
79 1322 L
81 1327 L
74 1367 M 76 1362 L
80 1359 L
87 1358 L
91 1358 L
99 1359 L
103 1362 L
104 1367 L
104 1370 L
103 1374 L
99 1377 L
91 1378 L
87 1378 L
80 1377 L
76 1374 L
74 1370 L
74 1367 L
76 1364 L
77 1362 L
80 1361 L
87 1359 L
91 1359 L
99 1361 L
102 1362 L
103 1364 L
104 1367 L
104 1370 M 103 1372 L
102 1374 L
99 1375 L
91 1377 L
87 1377 L
80 1375 L
77 1374 L
76 1372 L
74 1370 L
18 1388 M 20 1390 L
21 1388 L
20 1387 L
18 1387 L
15 1388 L
14 1390 L
13 1394 L
13 1400 L
14 1404 L
15 1406 L
18 1407 L
21 1407 L
24 1406 L
27 1401 L
30 1394 L
31 1391 L
34 1388 L
39 1387 L
43 1387 L
13 1400 M 14 1403 L
15 1404 L
18 1406 L
21 1406 L
24 1404 L
27 1400 L
30 1394 L
40 1387 M 39 1388 L
39 1391 L
41 1398 L
41 1403 L
40 1406 L
39 1407 L
39 1391 M 43 1398 L
43 1404 L
41 1406 L
39 1407 L
36 1407 L
CS [] 0 setdash M
1258 1625 M CS [] 0 setdash M
1293 1692 M 1283 1689 L
1277 1679 L
1274 1673 L
1271 1663 L
1267 1647 L
1267 1634 L
1271 1628 L
1277 1625 L
1283 1625 L
1293 1628 L
1299 1637 L
1303 1644 L
1306 1653 L
1309 1669 L
1309 1682 L
1306 1689 L
1299 1692 L
1293 1692 L
1287 1689 L
1280 1679 L
1277 1673 L
1274 1663 L
1271 1647 L
1271 1634 L
1274 1628 L
1277 1625 L
1283 1625 M 1290 1628 L
1296 1637 L
1299 1644 L
1303 1653 L
1306 1669 L
1306 1682 L
1303 1689 L
1299 1692 L
1274 1660 M 1303 1660 L
1351 1628 M 1353 1623 L
1353 1634 L
1351 1628 L
1348 1632 L
1342 1634 L
1338 1634 L
1332 1632 L
1328 1628 L
1326 1625 L
1324 1619 L
1324 1609 L
1326 1603 L
1328 1599 L
1332 1596 L
1338 1594 L
1342 1594 L
1348 1596 L
1351 1599 L
1353 1603 L
1338 1634 M 1334 1632 L
1330 1628 L
1328 1625 L
1326 1619 L
1326 1609 L
1328 1603 L
1330 1599 L
1334 1596 L
1338 1594 L
1372 1663 M 1430 1663 L
1372 1644 M 1430 1644 L
1462 1679 M 1468 1682 L
1478 1692 L
1478 1625 L
1475 1689 M 1475 1625 L
1462 1625 M 1491 1625 L
1524 1703 M 1518 1701 L
1514 1697 L
1512 1691 L
1512 1687 L
1514 1682 L
1518 1678 L
1524 1676 L
1528 1676 L
1534 1678 L
1537 1682 L
1539 1687 L
1539 1691 L
1537 1697 L
1534 1701 L
1528 1703 L
1524 1703 L
1520 1701 L
1516 1697 L
1514 1691 L
1514 1687 L
1516 1682 L
1520 1678 L
1524 1676 L
1528 1676 M 1532 1678 L
1536 1682 L
1537 1687 L
1537 1691 L
1536 1697 L
1532 1701 L
1528 1703 L
CS [] 0 setdash M
CS M 6 setlinewidth
/P { moveto 0 6.05 rlineto stroke } def
CS [] 0 setdash M
255 2212 M 275 2208 L
295 2193 L
315 2169 L
335 2136 L
375 2047 L
415 1936 L
455 1809 L
495 1675 L
536 1542 L
576 1413 L
616 1295 L
656 1187 L
696 1090 L
736 1005 L
776 930 L
816 864 L
857 807 L
897 757 L
937 712 L
977 673 L
1017 638 L
1057 608 L
1097 580 L
1137 554 L
1177 532 L
1218 512 L
1258 494 L
1298 478 L
1338 464 L
1378 452 L
1418 441 L
1458 432 L
1498 421 L
1538 411 L
1579 402 L
1619 394 L
1659 387 L
1699 380 L
1739 375 L
1779 369 L
1819 364 L
1859 360 L
1899 355 L
1940 351 L
1980 346 L
2020 342 L
2060 339 L
2100 336 L
2140 332 L
2180 329 L
2220 327 L
2261 324 L
CS [32 24] 0 setdash M
656 2212 M 696 1872 L
736 1614 L
776 1413 L
816 1253 L
857 1124 L
897 1019 L
937 932 L
CS M
977 859 L
1017 797 L
1057 744 L
1097 699 L
1137 659 L
1177 625 L
1218 595 L
1258 568 L
1298 544 L
1338 523 L
1378 504 L
1418 487 L
1458 472 L
1498 458 L
1538 446 L
1579 434 L
1619 424 L
1659 415 L
1699 406 L
1739 398 L
1779 390 L
1819 383 L
1859 377 L
1899 371 L
1940 366 L
1980 361 L
2020 356 L
2060 351 L
2100 347 L
2140 343 L
2180 340 L
2220 336 L
2261 333 L
stroke
grestore
showpage
